Improving Expressivity of Graph Neural Networks

We propose a Graph Neural Network with greater expressive power than commonly used GNNs - not constrained to only differentiate between graphs that Weisfeiler-Lehman test recognizes to be non-isomorphic. We use a graph attention network with expanding attention window that aggregates information from nodes exponentially far away. We also use partially random initial embeddings, allowing differentiation between nodes that would otherwise look the same. This could cause problem with a traditional dropout mechanism, therefore we use a "head dropout", randomly ignoring some attention heads rather than some dimensions of the embedding.

==> output-dot2tex-fig1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5,transform shape]
%%
\node (3x) at (297.0bp,72.0bp) [draw,ellipse] {};
  \node (4x) at (387.0bp,72.0bp) [draw,ellipse] {b};
  \node (1x) at (117.0bp,72.0bp) [draw,ellipse] {};
  \node (0x) at (27.0bp,72.0bp) [draw,ellipse] {};
  \node (2x) at (207.0bp,72.0bp) [draw,ellipse] {};
  \node (1) at (117.0bp,18.0bp) [draw,ellipse] {};
  \node (0) at (27.0bp,18.0bp) [draw,ellipse] {a};
  \node (3) at (297.0bp,18.0bp) [draw,ellipse] {};
  \node (2) at (207.0bp,18.0bp) [draw,ellipse] {};
  \node (4) at (387.0bp,18.0bp) [draw,ellipse] {};
  \draw [->] (2) ..controls (242.03bp,18.0bp) and (250.97bp,18.0bp)  .. (3);
  \draw [->] (2x) ..controls (242.03bp,72.0bp) and (250.97bp,72.0bp)  .. (3x);
  \draw [->] (3x) ..controls (337.96bp,72.0bp) and (354.68bp,72.0bp)  .. (4x);
  \draw [->] (0x) ..controls (62.028bp,72.0bp) and (70.967bp,72.0bp)  .. (1x);
  \draw [->] (1) ..controls (152.03bp,18.0bp) and (160.97bp,18.0bp)  .. (2);
  \draw [->] (0) ..controls (45.735bp,18.0bp) and (63.149bp,18.0bp)  .. (1);
  \draw [->] (3) ..controls (332.03bp,18.0bp) and (340.97bp,18.0bp)  .. (4);
  \draw [->] (1x) ..controls (152.03bp,72.0bp) and (160.97bp,72.0bp)  .. (2x);
%
\end{tikzpicture}


==> output-dot2tex-fig2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5,transform shape]
%%
\node (3x) at (297.0bp,72.0bp) [draw,ellipse] {};
  \node (4x) at (387.0bp,72.0bp) [draw,ellipse] {};
  \node (1x) at (117.0bp,72.0bp) [draw,ellipse] {};
  \node (0x) at (27.0bp,72.0bp) [draw,ellipse] {};
  \node (2x) at (207.0bp,72.0bp) [draw,ellipse] {};
  \node (1) at (117.0bp,18.0bp) [draw,ellipse] {};
  \node (0) at (27.0bp,18.0bp) [draw,ellipse] {a};
  \node (3) at (297.0bp,18.0bp) [draw,ellipse] {};
  \node (2) at (207.0bp,18.0bp) [draw,ellipse] {};
  \node (4) at (387.0bp,18.0bp) [draw,ellipse] {b};
  \draw [->] (2) ..controls (242.03bp,18.0bp) and (250.97bp,18.0bp)  .. (3);
  \draw [->] (2x) ..controls (242.03bp,72.0bp) and (250.97bp,72.0bp)  .. (3x);
  \draw [->] (3x) ..controls (332.03bp,72.0bp) and (340.97bp,72.0bp)  .. (4x);
  \draw [->] (0x) ..controls (62.028bp,72.0bp) and (70.967bp,72.0bp)  .. (1x);
  \draw [->] (1) ..controls (152.03bp,18.0bp) and (160.97bp,18.0bp)  .. (2);
  \draw [->] (0) ..controls (45.735bp,18.0bp) and (63.149bp,18.0bp)  .. (1);
  \draw [->] (3) ..controls (337.96bp,18.0bp) and (354.68bp,18.0bp)  .. (4);
  \draw [->] (1x) ..controls (152.03bp,72.0bp) and (160.97bp,72.0bp)  .. (2x);
%
\end{tikzpicture}


==> output-dot2tex-fig3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.4,transform shape]
%%
\node (1q) at (387.0bp,90.0bp) [draw,fill=gray,ellipse] {};
  \node (0q) at (315.0bp,90.0bp) [draw,fill=gray,ellipse] {};
  \node (7q) at (387.0bp,18.0bp) [draw,fill=gray,ellipse] {};
  \node (6q) at (495.0bp,18.0bp) [draw,fill=gray,ellipse] {};
  \node (3q) at (459.0bp,90.0bp) [draw,fill=gray,ellipse] {};
  \node (5q) at (351.0bp,162.0bp) [draw,fill=gray,ellipse] {};
  \node (4q) at (495.0bp,162.0bp) [draw,fill=gray,ellipse] {};
  \node (1) at (27.0bp,90.0bp) [draw,fill=gray,ellipse] {};
  \node (0) at (63.0bp,162.0bp) [draw,fill=gray,ellipse] {};
  \node (3) at (207.0bp,162.0bp) [draw,fill=gray,ellipse] {};
  \node (2) at (63.0bp,18.0bp) [draw,fill=gray,ellipse] {};
  \node (5) at (171.0bp,90.0bp) [draw,fill=gray,ellipse] {};
  \node (4) at (207.0bp,18.0bp) [draw,fill=gray,ellipse] {};
  \node (7) at (99.0bp,90.0bp) [draw,fill=gray,ellipse] {};
  \node (6) at (243.0bp,90.0bp) [draw,fill=gray,ellipse] {};
  \node (2q) at (531.0bp,90.0bp) [draw,fill=gray,ellipse] {};
  \draw [->] (3) ..controls (219.96bp,136.08bp) and (225.15bp,125.69bp)  .. (6);
  \draw [->] (1q) ..controls (423.36bp,65.763bp) and (448.4bp,49.065bp)  .. (6q);
  \draw [->] (4q) ..controls (507.96bp,136.08bp) and (513.15bp,125.69bp)  .. (2q);
  \draw [->] (0q) ..controls (340.2bp,64.803bp) and (353.32bp,51.685bp)  .. (7q);
  \draw [->] (5q) ..controls (363.96bp,136.08bp) and (369.15bp,125.69bp)  .. (1q);
  \draw [->] (5) ..controls (183.96bp,64.081bp) and (189.15bp,53.693bp)  .. (4);
  \draw [->] (2q) ..controls (518.04bp,64.081bp) and (512.85bp,53.693bp)  .. (6q);
  \draw [->] (4q) ..controls (482.04bp,136.08bp) and (476.85bp,125.69bp)  .. (3q);
  \draw [->] (3) ..controls (194.04bp,136.08bp) and (188.85bp,125.69bp)  .. (5);
  \draw [->] (7) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (2);
  \draw [->] (6) ..controls (230.04bp,64.081bp) and (224.85bp,53.693bp)  .. (4);
  \draw [->] (0) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (7);
  \draw [->] (0) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (1);
  \draw [->] (3q) ..controls (433.8bp,64.803bp) and (420.68bp,51.685bp)  .. (7q);
  \draw [->] (1) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (2);
  \draw [->] (5q) ..controls (338.04bp,136.08bp) and (332.85bp,125.69bp)  .. (0q);
%
\end{tikzpicture}


==> output-dot2tex-fig4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.4,transform shape]
%%
\node (b4) at (376.53bp,219.24bp) [draw=gray,fill=gray,ellipse] {};
  \node (d5) at (528.38bp,253.79bp) [draw=gray,ellipse] {};
  \node (d3) at (410.84bp,18.0bp) [draw=gray,ellipse] {};
  \node (a1) at (328.85bp,286.09bp) [draw=black,fill=black,ellipse] {};
  \node (0) at (261.43bp,247.49bp) [draw=orange,fill=orange,ellipse] {};
  \node (a3) at (202.18bp,250.67bp) [draw=black,fill=black,ellipse] {};
  \node (a2) at (233.8bp,171.93bp) [draw=black,fill=black,ellipse] {};
  \node (b1) at (334.07bp,366.12bp) [draw=gray,fill=gray,ellipse] {};
  \node (b2) at (320.51bp,152.14bp) [draw=gray,fill=gray,ellipse] {};
  \node (b3) at (177.89bp,105.35bp) [draw=gray,fill=gray,ellipse] {};
  \node (c3) at (188.18bp,22.26bp) [draw=gray,ellipse] {};
  \node (c2) at (97.118bp,131.57bp) [draw=gray,ellipse] {};
  \node (c1) at (365.51bp,81.981bp) [draw=gray,ellipse] {};
  \node (d1) at (18.0bp,133.58bp) [draw=gray,ellipse] {};
  \node (d2) at (112.91bp,67.502bp) [draw=gray,ellipse] {};
  \node (d4) at (152.11bp,185.45bp) [draw=gray,ellipse] {};
  \node (c4) at (455.18bp,234.57bp) [draw=gray,ellipse] {};
  \draw [->] (a1) ..controls (305.24bp,272.58bp) and (295.36bp,266.92bp)  .. (0);
  \draw [->] (b3) ..controls (196.95bp,128.04bp) and (206.82bp,139.81bp)  .. (a2);
  \draw [->] (a2) ..controls (222.77bp,199.4bp) and (217.36bp,212.88bp)  .. (a3);
  \draw [->] (a2) ..controls (243.5bp,198.44bp) and (247.82bp,210.26bp)  .. (0);
  \draw [->] (b1) ..controls (332.24bp,338.04bp) and (331.42bp,325.53bp)  .. (a1);
  \draw [->] (b3) ..controls (154.66bp,91.821bp) and (145.51bp,86.494bp)  .. (d2);
  \draw [->] (d3) ..controls (394.83bp,40.592bp) and (387.99bp,50.252bp)  .. (c1);
  \draw [->] (a2) ..controls (205.13bp,176.67bp) and (191.63bp,178.91bp)  .. (d4);
  \draw [->] (c1) ..controls (349.91bp,106.31bp) and (342.36bp,118.07bp)  .. (b2);
  \draw [->] (c4) ..controls (427.58bp,229.19bp) and (415.28bp,226.79bp)  .. (b4);
  \draw [->] (a3) ..controls (224.41bp,249.48bp) and (228.9bp,249.24bp)  .. (0);
  \draw [->] (b2) ..controls (290.6bp,158.96bp) and (274.7bp,162.59bp)  .. (a2);
  \draw [->] (b4) ..controls (357.34bp,196.25bp) and (347.27bp,184.19bp)  .. (b2);
  \draw [->] (b4) ..controls (359.9bp,242.56bp) and (352.18bp,253.38bp)  .. (a1);
  \draw [->] (c3) ..controls (184.61bp,51.07bp) and (182.89bp,65.0bp)  .. (b3);
  \draw [->] (d1) ..controls (45.937bp,132.87bp) and (57.882bp,132.56bp)  .. (c2);
  \draw [->] (d5) ..controls (502.21bp,246.92bp) and (491.91bp,244.21bp)  .. (c4);
  \draw [->] (d2) ..controls (107.13bp,90.94bp) and (105.46bp,97.715bp)  .. (c2);
  \draw [->] (d4) ..controls (132.64bp,166.37bp) and (124.72bp,158.62bp)  .. (c2);
  \draw [->] (c2) ..controls (124.88bp,122.56bp) and (138.79bp,118.04bp)  .. (b3);
%
\end{tikzpicture}


==> output-dot2tex-fig5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.8,transform shape]
%%
\node (nl1) at (73.0bp,152.0bp) [draw=orange,rectangle] {normalized layer};
  \node (nl2) at (96.0bp,94.0bp) [draw=orange,rectangle] {normalized layer};
  \node (relu2) at (130.0bp,37.0bp) [draw,rectangle] {ReLU};
  \node (relu1) at (96.0bp,123.0bp) [draw,rectangle] {ReLU};
  \node (next) at (130.0bp,8.0bp) [draw=white,rectangle] {next embedding};
  \node (att) at (49.0bp,202.0bp) [draw=orange,rectangle] {filtered self-attention};
  \node (prev) at (126.0bp,231.0bp) [draw=white,rectangle] {previous embedding};
  \node (sum) at (130.0bp,65.0bp) [draw,rectangle] {+};
  \node (concat1) at (49.0bp,177.5bp) [draw,rectangle] {‖};
  \draw [->] (concat1) ..controls (53.883bp,172.31bp) and (55.839bp,170.23bp)  .. (nl1);
  \draw [->] (relu2) ..controls (130.0bp,28.811bp) and (130.0bp,27.552bp)  .. (next);
  \draw [->] (prev) ..controls (96.055bp,219.72bp) and (86.17bp,216.0bp)  .. (att);
  \draw [->] (prev) ..controls (148.02bp,213.29bp) and (164.0bp,196.41bp)  .. (164.0bp,177.5bp) .. controls (164.0bp,177.5bp) and (164.0bp,177.5bp)  .. (164.0bp,123.0bp) .. controls (164.0bp,106.61bp) and (153.77bp,90.743bp)  .. (sum);
  \draw [->] (nl1) ..controls (80.911bp,142.03bp) and (82.41bp,140.13bp)  .. (relu1);
  \draw [->] (prev) ..controls (121.1bp,214.76bp) and (115.84bp,202.28bp)  .. (107.0bp,195.0bp) .. controls (94.336bp,184.57bp) and (75.569bp,180.35bp)  .. (concat1);
  \draw [->] (att) ..controls (34.988bp,191.26bp) and (35.161bp,187.07bp)  .. (concat1);
  \draw [->] (att) ..controls (49.0bp,193.65bp) and (49.0bp,192.45bp)  .. (concat1);
  \draw [->] (att) ..controls (63.012bp,191.26bp) and (62.839bp,187.07bp)  .. (concat1);
  \draw [->] (relu1) ..controls (96.0bp,114.81bp) and (96.0bp,113.55bp)  .. (nl2);
  \draw [->] (nl2) ..controls (108.49bp,83.348bp) and (111.66bp,80.64bp)  .. (sum);
  \draw [->] (sum) ..controls (130.0bp,56.898bp) and (130.0bp,55.793bp)  .. (relu2);
%
\end{tikzpicture}


==> output-dot2tex-fig6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5,transform shape]
%%
\node (a1) at (356.4bp,140.4bp) [draw,ellipse] {};
  \node (a7) at (255.6bp,140.4bp) [draw,ellipse] {};
  \node (a0) at (306.0bp,162.0bp) [draw,ellipse] {};
  \node (a6) at (234.0bp,90.0bp) [draw,ellipse] {};
  \node (a3) at (356.4bp,39.6bp) [draw,ellipse] {};
  \node (1) at (140.4bp,140.4bp) [draw,ellipse] {};
  \node (0) at (90.0bp,162.0bp) [draw,ellipse] {};
  \node (3) at (140.4bp,39.6bp) [draw,ellipse] {};
  \node (2) at (162.0bp,90.0bp) [draw,ellipse] {};
  \node (5) at (39.6bp,39.6bp) [draw,ellipse] {};
  \node (4) at (90.0bp,18.0bp) [draw,ellipse] {};
  \node (7) at (39.6bp,140.4bp) [draw,ellipse] {};
  \node (6) at (18.0bp,90.0bp) [draw,ellipse] {};
  \node (a5) at (255.6bp,39.6bp) [draw,ellipse] {};
  \node (a2) at (378.0bp,90.0bp) [draw,ellipse] {};
  \node (a4) at (306.0bp,18.0bp) [draw,ellipse] {};
  \draw [] (0) ..controls (115.98bp,136.02bp) and (136.17bp,115.83bp)  .. (2);
  \draw [] (6) ..controls (27.5bp,112.17bp) and (30.055bp,118.13bp)  .. (7);
  \draw [] (0) ..controls (112.17bp,152.5bp) and (118.13bp,149.94bp)  .. (1);
  \draw [] (a1) ..controls (339.9bp,100.33bp) and (322.62bp,58.362bp)  .. (a4);
  \draw [] (a0) ..controls (328.17bp,152.5bp) and (334.13bp,149.94bp)  .. (a1);
  \draw [] (a5) ..controls (272.1bp,79.671bp) and (289.38bp,121.64bp)  .. (a0);
  \draw [] (3) ..controls (118.23bp,30.1bp) and (112.27bp,27.545bp)  .. (4);
  \draw [] (a3) ..controls (316.33bp,56.1bp) and (274.36bp,73.38bp)  .. (a6);
  \draw [] (2) ..controls (152.5bp,67.834bp) and (149.94bp,61.872bp)  .. (3);
  \draw [] (6) ..controls (43.978bp,115.98bp) and (64.174bp,136.17bp)  .. (0);
  \draw [] (7) ..controls (75.855bp,140.4bp) and (103.9bp,140.4bp)  .. (1);
  \draw [] (a7) ..controls (277.77bp,149.9bp) and (283.73bp,152.46bp)  .. (a0);
  \draw [] (a6) ..controls (243.5bp,112.17bp) and (246.06bp,118.13bp)  .. (a7);
  \draw [] (2) ..controls (136.02bp,64.022bp) and (115.83bp,43.826bp)  .. (4);
  \draw [] (a3) ..controls (334.23bp,30.1bp) and (328.27bp,27.545bp)  .. (a4);
  \draw [] (a6) ..controls (274.07bp,106.5bp) and (316.04bp,123.78bp)  .. (a1);
  \draw [] (5) ..controls (39.6bp,75.855bp) and (39.6bp,103.9bp)  .. (7);
  \draw [] (7) ..controls (61.766bp,149.9bp) and (67.728bp,152.46bp)  .. (0);
  \draw [] (4) ..controls (64.022bp,43.978bp) and (43.826bp,64.174bp)  .. (6);
  \draw [] (4) ..controls (67.834bp,27.5bp) and (61.872bp,30.055bp)  .. (5);
  \draw [] (a1) ..controls (365.9bp,118.23bp) and (368.46bp,112.27bp)  .. (a2);
  \draw [] (a2) ..controls (337.93bp,73.5bp) and (295.96bp,56.22bp)  .. (a5);
  \draw [] (a0) ..controls (322.5bp,121.93bp) and (339.78bp,79.962bp)  .. (a3);
  \draw [] (a7) ..controls (295.67bp,123.9bp) and (337.64bp,106.62bp)  .. (a2);
  \draw [] (5) ..controls (30.1bp,61.766bp) and (27.545bp,67.728bp)  .. (6);
  \draw [] (a4) ..controls (283.83bp,27.5bp) and (277.87bp,30.055bp)  .. (a5);
  \draw [] (a4) ..controls (289.5bp,58.071bp) and (272.22bp,100.04bp)  .. (a7);
  \draw [] (a5) ..controls (246.1bp,61.766bp) and (243.54bp,67.728bp)  .. (a6);
  \draw [] (1) ..controls (140.4bp,104.14bp) and (140.4bp,76.105bp)  .. (3);
  \draw [] (1) ..controls (149.9bp,118.23bp) and (152.46bp,112.27bp)  .. (2);
  \draw [] (a2) ..controls (368.5bp,67.834bp) and (365.94bp,61.872bp)  .. (a3);
  \draw [] (3) ..controls (104.14bp,39.6bp) and (76.105bp,39.6bp)  .. (5);
%
\end{tikzpicture}


==> output-dot2tex-fig7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5,transform shape]
%%
\node (0b) at (171.0bp,162.0bp) [draw,ellipse] {};
  \node (2aa) at (387.0bp,162.0bp) [draw,ellipse] {a};
  \node (1y) at (243.0bp,90.0bp) [draw=orange,ellipse] {b};
  \node (1x) at (315.0bp,18.0bp) [draw,ellipse] {};
  \node (0x) at (315.0bp,90.0bp) [draw=orange,ellipse] {};
  \node (0y) at (243.0bp,162.0bp) [draw,ellipse] {};
  \node (2x) at (315.0bp,162.0bp) [draw,ellipse] {};
  \node (0aa) at (387.0bp,90.0bp) [draw=orange,ellipse] {};
  \node (1) at (27.0bp,90.0bp) [draw,ellipse] {};
  \node (0) at (27.0bp,162.0bp) [draw=orange,ellipse] {a};
  \node (1bb) at (459.0bp,18.0bp) [draw,ellipse] {b};
  \node (0a) at (99.0bp,162.0bp) [draw=orange,ellipse] {};
  \node (1aa) at (387.0bp,18.0bp) [draw,ellipse] {};
  \node (0bb) at (459.0bp,90.0bp) [draw=orange,ellipse] {};
  \node (1b) at (171.0bp,90.0bp) [draw=orange,ellipse] {};
  \node (2bb) at (459.0bp,162.0bp) [draw,ellipse] {};
  \node (1a) at (99.0bp,90.0bp) [draw,ellipse] {};
  \draw [->] (0a) ..controls (99.0bp,136.13bp) and (99.0bp,126.97bp)  .. (1a);
  \draw [->] (0aa) ..controls (387.0bp,64.131bp) and (387.0bp,54.974bp)  .. (1aa);
  \draw [->] (0y) ..controls (243.0bp,133.67bp) and (243.0bp,120.98bp)  .. (1y);
  \draw [->] (2bb) ..controls (459.0bp,136.13bp) and (459.0bp,126.97bp)  .. (0bb);
  \draw [->] (0bb) ..controls (459.0bp,61.674bp) and (459.0bp,48.984bp)  .. (1bb);
  \draw [->] (2aa) ..controls (387.0bp,145.08bp) and (387.0bp,131.0bp)  .. (0aa);
  \draw [->] (2x) ..controls (315.0bp,136.13bp) and (315.0bp,126.97bp)  .. (0x);
  \draw [->] (0) ..controls (27.0bp,145.08bp) and (27.0bp,131.0bp)  .. (1);
  \draw [->] (0b) ..controls (171.0bp,136.13bp) and (171.0bp,126.97bp)  .. (1b);
  \draw [->] (0x) ..controls (315.0bp,64.131bp) and (315.0bp,54.974bp)  .. (1x);
%
\end{tikzpicture}

